Measurement of the E_p = 416.9 keV resonance strength in the 29Si(p,gamma)30P reaction

Silicon isotopic ratios measured in meteoritic presolar grains can provide useful information about the nucleosynthesis origin of these isotopes if the rates of nuclear reactions responsible for their production are known. One of the key reactions determining the Si isotopic abundances is 29Si(p,gamma)30P. Its reaction rate is not known with sufficient precision due in part to some ambiguous resonance strength values. In the present work, the strength of the E_p = 416.9 keV resonance has been measured with high precision using the activation technique. The new strength of omega_gamma = 219 +- 16 meV can be used in updated reaction rate estimations and astrophysical models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

